Constraint Programming and Constructive Heuristics for Parallel Machine Scheduling with Sequence-Dependent Setups and Common Servers

This paper examines scheduling problem denoted as $P|seq, ser|C_{max}$ in Graham's notation; in other words, scheduling of tasks on parallel identical machines ($P$) with sequence-dependent setups ($seq$) each performed by one of the available servers ($ser$). The goal is to minimize the makespan ($C_{max}$). We propose a Constraint Programming (CP) model for finding the optimal solution and constructive heuristics suitable for large problem instances. These heuristics are also used to provide a feasible starting solution to the proposed CP model, significantly improving its efficiency. This combined approach constructs solutions for benchmark instances of up to 20 machines and 500 tasks in 10 seconds, with makespans 3-11.5% greater than the calculated lower bounds with a 5% average. The extensive experimental comparison also shows that our proposed approaches outperform the existing ones.

==> fig/app_huge_instances/runtimes.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width=1.0\textwidth,
        height=0.4\textwidth,
        legend cell align={left},
        legend pos=north west,
        legend columns=2,
        bar width=3.3pt,
        ybar=0pt,
        grid=both,
        scaled ticks = false,
        tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        label style={font=\footnotesize},
        tick label style={font=\scriptsize},
        xtick=data,
        xticklabel style={rotate=90},
        enlargelimits=0.05,
        symbolic x coords={300x12000x30,300x12000x60,300x18000x30,300x18000x60,300x24000x30,300x24000x60,500x20000x50,500x20000x100,500x30000x50,500x30000x100,500x40000x50,500x40000x100}, %set start
        xticklabels={$300 \textbf{\text{\textbar}} 12000 \textbf{\text{\textbar}} 30$,$300\textbf{\text{\textbar}}12000\textbf{\text{\textbar}}60$,$300\textbf{\text{\textbar}}18000\textbf{\text{\textbar}}30$,$300\textbf{\text{\textbar}}18000\textbf{\text{\textbar}}60$,$300\textbf{\text{\textbar}}24000\textbf{\text{\textbar}}30$,$300\textbf{\text{\textbar}}24000\textbf{\text{\textbar}}60$,$500\textbf{\text{\textbar}}20000\textbf{\text{\textbar}}50$,$500\textbf{\text{\textbar}}20000\textbf{\text{\textbar}}100$,$500\textbf{\text{\textbar}}30000\textbf{\text{\textbar}}50$,$500\textbf{\text{\textbar}}30000\textbf{\text{\textbar}}100$,$500\textbf{\text{\textbar}}40000\textbf{\text{\textbar}}50$,$500\textbf{\text{\textbar}}40000\textbf{\text{\textbar}}100$}, %set end
        ylabel={Computation time $[ms]$},
        xlabel={}
    ]
    
        \addplot+[lightest] plot table [x=nmw, y=lss_avg, col sep=semicolon] {fig/app_huge_instances/execution_times_huge_instances.csv};
        \addplot+[mid] plot table [x=nmw, y=lss_se_avg2, col sep=semicolon] {fig/app_huge_instances/execution_times_huge_instances.csv};
        \addplot+[darkest] plot table [x=nmw, y=rsl_avg3, col sep=semicolon] {fig/app_huge_instances/execution_times_huge_instances.csv};
        \legend{\fontfamily{bch}\selectfont{\small{LOSOS}}, \fontfamily{bch}\selectfont{\small{LOSOS\smaller{$_{\text{SE}}$}}}, \fontfamily{bch}\selectfont{\small{ROSOL}}} %set 
    \end{semilogyaxis}
\end{tikzpicture}

==> fig/flowcharts/losos.tex <==
% \usetikzlibrary{arrows.meta, calc, chains, quotes, positioning, shapes.geometric}

\scalebox{0.6}{
    \begin{tikzpicture}[
        node distance = 16mm and 12mm,
        start chain = A going right,
        base/.style = {draw, minimum width=32mm, minimum height=8mm, align=center, on chain=A},
        startstop/.style = {base, ellipse, rounded corners, fill=gray, minimum width=24mm},
        function/.style = {base, rectangle, fill=lightgray},
        io/.style = {base, trapezium, trapezium left angle=70, trapezium right angle=110, fill=lightgray!30},
        decision/.style = {base, diamond, aspect=2, fill=white, minimum width=24mm, minimum height=24mm},
        every edge quotes/.style = {auto=right}]
        % Define nodes
        \node [startstop]               {\LARGE Start};                                                    % A-1
        \node [function]                {\textsc{GenerateStartingTasks}};                           % A-2
        \node [function]                {\textsc{SelectNextTask}};                                  % A-3
        \node [io]                      {\large Assign soonest available \\ \large server to the setup};  % A-4
        \node [decision][below=of A-1]  {\large All tasks \\ scheduled};                                      % A-5
        \node [function]                {\textsc{OptimizeScheduleEnds}};                             % A-6
        \node [startstop]               {\LARGE Stop};                                                     % A-7
        
        % \coordinate (Above A-1) at ($(A-1.north)+(-5em,+5em)$);
        % \draw[arrows=-Stealth]  
        %     (A-5.west) -- (Above A-1)
        %     -- ++ (7.5cm,0)
        %     -- (A-3.north)
        %     ;
        
        % Create edges between elements
        \draw [arrows=-Stealth] 
            (A-1) edge[]    (A-2)
            (A-2) edge[]    (A-3)
            (A-3) edge[]    (A-4);
        \draw [arrows=-Stealth] 
            (A-4) -- +(0em, -4em)  node[anchor=east][below, xshift=-50mm]{} -|    (A-5);
        \draw [arrows=-Stealth] 
            (A-5.west) -+(-6.6em, -9.3em)-| +(0em, +12.8em)  node[anchor=east][above, xshift=+15mm]{no} -|       (A-3)
            (A-5) edge["yes"]   (A-6)
            (A-6) edge[]    (A-7)
            ;
    \end{tikzpicture}
}

==> fig/flowcharts/rosol.tex <==
% \usetikzlibrary{arrows.meta, calc, chains, quotes, positioning, shapes.geometric}

\scalebox{0.6}{
    \begin{tikzpicture}[
        node distance = 20mm and 8mm,
        start chain = A going right,
        base/.style = {draw, minimum width=32mm, minimum height=8mm, align=center, on chain=A},
        startstop/.style = {base, ellipse, rounded corners, fill=gray, minimum width=24mm},
        function/.style = {base, rectangle, fill=lightgray},
        io/.style = {base, trapezium, trapezium left angle=70, trapezium right angle=110, fill=lightgray!30},
        decision/.style = {base, diamond, aspect=2, fill=white, minimum width=24mm, minimum height=24mm},
        every edge quotes/.style = {auto=right}]
        % Define nodes
        \node [startstop]               {\LARGE Start};                     % A-1
        \node [function]                {\textsc{GenerateStartingTasks}};   % A-2
        \node [function]                {\textsc{SelectNextTask}};          % A-3
        \node [decision]                {\large All tasks \\ scheduled};       % A-4
        \node [function]                {\textsc{OptimizeScheduleEnds}};     % A-5
        \node [io][below=of A-1]        {\large Move to next \\ \large possible setup conflict};    % A-6
        \node [decision]                {\large Conflict};                  % A-7
        \node [io][below=10mm and 10cm of A-7]        {\large Move $k-w$ setups forward}; % A-8
        \node [decision][right=of A-7]  {\large Reached end \\ \large of schedule};                 % A-9
        \node [function]                {\textsc{OptimizeScheduleEnds}};     % A-10
        \node [startstop]               {\LARGE Stop};                      % A-11
        
        % Create edges between elements
        \draw [arrows=-Stealth] 
            (A-1) edge[]        (A-2)
            (A-2) edge[]        (A-3)
            (A-3) edge[]        (A-4)
            (A-4) edge["yes"]   (A-5);
        \draw [arrows=-Stealth] 
            (A-4) -- ($(A-4.south)!0.0!(A-3.south east)$) node[anchor=east][above, xshift=-20mm]{no}-|  (A-3);
        \draw [arrows=-Stealth] 
            (A-5) |- ($(A-5.south)!0.55!(A-6.north)$) -|       (A-6);
        \draw [arrows=-Stealth] 
            (A-6) edge[]        (A-7)
            (A-7) edge["yes"]   (A-8)
            (A-7) edge["no"]    (A-9)
            % (A-8) edge[]        (A-6)
            (A-8.west) -- +(+0em, -0em)  node[anchor=east][below, xshift=0mm]{} -|       (A-6)
            (A-9) -- +(+0em, -10em)  node[anchor=east][below, xshift=-10mm]{no} -|       (A-6)
            (A-9) edge["yes"]   (A-10)
            (A-10) edge[]       (A-11)
            ;
    \end{tikzpicture}
}

==> fig/gantt_chart.tex <==
\begin{tikzpicture}

\begin{scope}[xscale=0.5, yscale=0.4]

    % Boundaries
	\draw[-latex] (-1.5,1) -- node[anchor=north west, pos=1] {$t$} (23,1);
	\draw[] (0,0) -- (0,12);

    
    \begin{scope}[xshift=0.5cm]
    % Draw time 0 and C_max
    \draw[dashed] (0,0) -- (0,12);
    \node[] at (0,-0.5) {\scriptsize $0$};
    \draw[dashed] (21,0) -- (21,12);
    \node[] at (22,-0.5) {$C_{max}$};

    % Draw every second tick
    \foreach \x in {2,4,...,20}{
        \draw[dashed, help lines] (\x,0) -- (\x,12);
        \node[] at (\x,-0.5) {\scriptsize $\x$};
    }
    \end{scope}
    
    % Draw row lines
    \foreach \xs/\ys/\xe/\ye in 
    	{
    	   % -1.5/1/24.5/1,
    	    -1.5/3/22.5/3,
    	    -1.5/5/22.5/5,
    	    -1.5/7/22.5/7,
    	    -1.5/9/22.5/9,
    	    -1.5/11/22.5/11
    	} {
        \draw (\xs,\ys) -- (\xe,\ye);
	}
	
    % Draw row names
    \node[] at (-1.0,2.0) {$R_2$};
    \node[] at (-1.0,4.0) {$R_1$};
    \node[] at (-1.0,6.0) {$M_3$};
    \node[] at (-1.0,8.0) {$M_2$};
    \node[] at (-1.0,10.0) {$M_1$};

    % Draw tasks
    \foreach \xs/\ys/\xe/\ye/\lbl in 
    	{
    	   % M1---------
    	    0.5/9.5/4.5/10.5/T_1, %4
    	   % +2
    	    6.5/9.5/8.5/10.5/T_2, %2
    	   % +3
    	    11.5/9.5/13.5/10.5/T_3, %2
    	   % +1
    	    15.5/9.5/17.5/10.5/T_4, %2
    	   % M2---------
    	    0.5/7.5/3.5/8.5/T_5, %3
    	   % +3
    	    6.5/7.5/8.5/8.5/T_6, %2
    	   % +3
    	    11.5/7.5/13.5/8.5/T_7, %2
    	   % +3
    	    18.5/7.5/19.5/8.5/T_8, %1
    	   % M3---------
    	    0.5/5.5/6.5/6.5/T_9, %6
    	   % +3
    	    9.5/5.5/13.5/6.5/T_{10}, %4
    	   % +3
    	    16.5/5.5/21.5/6.5/T_{11} %5
    	} {
        \draw[fill=gray] (\xs,\ys) rectangle node[font=\footnotesize] {$\lbl$} (\xe,\ye);
	}
	
    % Draw task connections
    \foreach \xs/\ys/\xe/\ye/\lbl in 
        {
            4.5/10/6.5/10/R_2,
            9.5/10/11.5/10/R_1,
            13.5/10/15.5/10/R_2,
            3.5/8/6.5/8/R_1,
            8.5/8/11.5/8/R_2,
            15.5/8/18.5/8/R_2,
            6.5/6/9.5/6/R_1,
            13.5/6/16.5/6/R_1
        }
    	{
            \draw[|-|, shorten <= 0.05cm, shorten >= 0.05cm] (\xs,\ys) --  node[anchor=south, font=\scriptsize, fill=white, inner sep=0, yshift=2pt, minimum width=0.3cm, minimum height=0.3cm] {$\lbl$} (\xe,\ye);
    }
	
	% Draw setups
	\foreach \xs/\ys/\xe/\ye/\lbl in 
    	{
    	   % W1---------
    	    3.5/3.5/6.5/4.5/O_{5,6}, %3
    	    6.5/3.5/9.5/4.5/O_{9,10}, %3
    	    9.5/3.5/11.5/4.5/O_{2,3}, %2
    	    13.5/3.5/16.5/4.5/O_{10,11}, %3
    	   % W2---------
    	    4.5/1.5/6.5/2.5/O_{1,2}, %2
    	    8.5/1.5/11.5/2.5/O_{6,7}, %3
    	    13.5/1.5/15.5/2.5/O_{3,4}, %2
    	    15.5/1.5/18.5/2.5/O_{7,8} %3
    	} {
        \draw[fill=lightgray] (\xs,\ys) rectangle node[font=\footnotesize] {$\lbl$} (\xe,\ye);
	}
	
\end{scope}
	
\end{tikzpicture}

==> fig/interval_var.tex <==
\begin{tikzpicture}

\begin{scope}[xscale=1.0, yscale=0.8]

    % Draw time 0 and C_max
    \draw[dashed] (1.44,-0.75) -- (1.45,.25);
    \node[] at (1.5,-1) {\scriptsize \cpStartOf};
    \draw[dashed] (3.55,-0.75) -- (3.55,.25);
    \node[] at (3.5,-1) {\scriptsize \cpEndOf};
    
    \path[fill=lightgray] (0,0) rectangle (1,1);
    \draw (0,0) -- (1,0) -- (1,1) -- (0,1);
    
    \draw[fill=lightgray] (1.5, 0) rectangle node{\smaller \cpLengthOf} (3.5, 1);
    \draw[latex-latex, thick] (1.5, 0.2) -- (3.5, 0.2);
    
    \path[fill=lightgray] (4,0) rectangle (5,1);
    \draw (5,1) -- (4,1) -- (4,0) -- (5,0);
    
    % Draw row lines
    \draw[thick] (0,-0.25) -- (5,-0.25);
    \draw[thick] (0,1.25) -- (5,1.25);
	
\end{scope}
	
\end{tikzpicture}
